LLM Driven Design of Continuous Optimization Problems with Controllable High-level Properties

Benchmarking in continuous black-box optimisation is hindered by the limited structural diversity of existing test suites such as BBOB. We explore whether large language models embedded in an evolutionary loop can be used to design optimisation problems with clearly defined high-level landscape characteristics. Using the LLaMEA framework, we guide an LLM to generate problem code from natural-language descriptions of target properties, including multimodality, separability, basin-size homogeneity, search-space homogeneity and globallocal optima contrast. Inside the loop we score candidates through ELA-based property predictors. We introduce an ELA-space fitness-sharing mechanism that increases population diversity and steers the generator away from redundant landscapes. A complementary basin-of-attraction analysis, statistical testing and visual inspection, verifies that many of the generated functions indeed exhibit the intended structural traits. In addition, a t-SNE embedding shows that they expand the BBOB instance space rather than forming an unrelated cluster. The resulting library provides a broad, interpretable, and reproducible set of benchmark problems for landscape analysis and downstream tasks such as automated algorithm selection.

==> figures/abtract_figure.tex <==
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.52, transform shape]

% Step 1: Definition
\node[] at (-8.5,2.75) () {\bf \Large 1. Definition};
\node[align=center, anchor=north] at (-8.5,-3.0) () {\bf Train predictor Model $M$ \\ \bf with weights $\Theta$};

\node[draw, inner sep=0, line width=0.25, fill=white] at (-11, 1.50) (inst1) {\includegraphics[width=8mm]{figures/bbob_functions/f1_noaxis.png}};
\node[draw, inner sep=0, line width=0.25, fill=white] at (-11, 0.50) (inst2) {\includegraphics[width=8mm]{figures/bbob_functions/f16_noaxis.png}};
\node[draw, inner sep=0, line width=0.25, fill=white] at (-11, -0.50) (inst3) {\includegraphics[width=8mm]{figures/bbob_functions/f21_noaxis.png}};
\node[draw, inner sep=0, line width=0.25, fill=white] at (-11, -1.50) (inst4) {\includegraphics[width=8mm]{figures/bbob_functions/f20_noaxis.png}};

\node[] at (-6, 1.50) (label1) {$F_{t=1}\stackrel{!}{=}0$};
\node[] at (-6, 0.50) (label2) {$F_{t=2}\stackrel{!}{=}1$};
\node[] at (-6, -0.50) (label3) {$F_{t=3}\stackrel{!}{=}1$};
\node[] at (-6, -1.50) (label4) {$F_{t=4}\stackrel{!}{=}0$};

\draw[->,dotted] (inst1.east) -- (label1.west);
\draw[->,dotted] (inst2.east) -- (label2.west);
\draw[->,dotted] (inst3.east) -- (label3.west);
\draw[->,dotted] (inst4.east) -- (label4.west);

\node[fill=white, rotate=90, inner sep=5, minimum width=40mm] at (-9.25, 0) () {$\bar{\phi}_{f_t} = \mathbb{E}_{X \sim p_X}\!\left[ \text{ELA}(X, f_t(X)) \right]$};
\node[fill=white, rotate=90, inner sep=5, minimum width=40mm] at (-7.75, 0) () {$F_t = M_\Theta(\bar{\phi_{f_t}})$};

\node[align=center, anchor=north] at (-11, -2.20) () {\tiny Training \\[-5pt] \tiny Instances};
\node[align=center, anchor=north] at (-9.25, -2.20) () {\tiny Compute \\[-5pt] \tiny ELA features};
\node[align=center, anchor=north] at (-7.75, -2.20) () {\tiny Receive Model \\[-5pt] \tiny prediction};
\node[align=center, anchor=north] at (-6, -2.20) () {\it \tiny Is instance \\[-5pt] \it \tiny multimodal?};

%\node[rotate=90, inner sep=0] at (-5.1, 0) () {\textit{Is instance multimodal?}};

% Step 2: Generation
\node[] at (0,2.75) () {\bf \Large 2. Generation};
\node[align=center, anchor=north] at (0,-3.0) () {\bf Generate new Instances};
\node[] at (0,0) (max_score) {\LARGE $\max \hat{F}_i$};

\node[draw, rounded corners=1mm, align=center, fill=cyan!40] at (3.0,0) (gen_new_instance) {Receive generated\\Instance $f_i \in \mathcal{I}$};
\node[draw, rounded corners=1mm, align=center, fill=cyan!70] at (0.,1.50) (compute_new_features) {Compute ELA features using\\$\bar{\phi}_{f_i} = \mathbb{E}_{X \sim p_X}\!\left[ \text{ELA}(X, f_i(X)) \right]$};
\node[draw, rounded corners=1mm, align=center, fill=cyan] at (-3.0,0) (compute_new_score) {Get fittness\\$F_i = M_\Theta(\bar{\phi}_{f_i})$};
\node[draw, rounded corners=1mm, align=center, fill=BurntOrange!80] at (0,-1.50) (llamea) {Provide $\hat{F}_i$ to LLaMEA to\\further improve model score};

\draw[->, line width=1.0pt] (gen_new_instance.north) to[out=90,in=0] (compute_new_features.east);
\draw[->, line width=1.0pt] (compute_new_features.west) to[out=180,in=90] (compute_new_score.north);
\draw[->, line width=1.0pt] (compute_new_score.south) to[out=270,in=180] (llamea.west);
\draw[->, line width=1.0pt] (llamea.east) to[out=0,in=270] (gen_new_instance.south);

\node[align=center, anchor=north] at (0, -2.40) () {\it \tiny Repeat until temination criteria is met!};

% Step 3: Verification
\node[] at (8.50,2.75) () {\bf \Large 3. Verification};
\node[align=center, anchor=north] at (8.50,-3.0) () {\bf Filter and verify new instances};

\node[draw, inner sep=0, line width=0.25, fill=white] at (5.75, 1.50) (new_inst1) {\includegraphics[width=8mm]{figures/basins-example.png}};
\node[draw, inner sep=0, line width=0.25, fill=white] at (5.75, 0.50) (new_inst2) {\includegraphics[width=8mm]{figures/basins-example.png}};
\node[draw, inner sep=0, line width=0.25, fill=white] at (5.75, -0.50) (new_inst3) {\includegraphics[width=8mm]{figures/landscape-example.png}};
\node[draw, inner sep=0, line width=0.25, fill=white] at (5.75, -1.50) (new_inst4) {\includegraphics[width=8mm]{figures/landscape-example.png}};

\node[align=right, anchor=east] at (11.75, 1.50) (count_basins) {Count\\Basins};
\node[align=right, anchor=east] at (11.75, 0.50) (basins_size) {Basins\\Size};
\node[align=right, anchor=east] at (11.75, -0.50) (optima_contrast) {Optima\\Contrast};
\node[align=right, anchor=east] at (11.75, -1.50) (space_homogeneity) {Search Space\\Homogeneity};

\draw[->,dotted] (new_inst1.east) -- (count_basins.west);
\draw[->,dotted] (new_inst2.east) -- (basins_size.west);
\draw[->,dotted] (new_inst3.east) -- (optima_contrast.west);
\draw[->,dotted] (new_inst4.east) -- (space_homogeneity.west);

\node[align=center, anchor=north] at (8.50, -2.20) () {\it \tiny Remove generated instances \\[-5pt] \it \tiny that do not fulfill requirements!};

\node[fill=white, rotate=90, inner sep=5, minimum width=40mm] at (8.0, 0) () {Verify Instance to meet};

% Divisors
\draw[dashed] (-4.75,2.25) -- (-4.75,-3.5);
\draw[dashed] (4.75,2.25) -- (4.75,-3.5);
\end{tikzpicture}
